TabOmics: A Small, Open Tabular Foundation Model for Wide Omics Data

Omics studies often produce tables with thousands to tens of thousands of molecular features and few samples. Tabular foundation models use diverse strategies to predict labels for such tables, with some relying on in-context learning, while approaches to wide tables may involve subsampling, grouping, or compressing features. We present TabOmics, a small, open family of tabular foundation models with 7.3M parameters, pretrained exclusively on synthetic tables. TabOmics processes all features retained after preprocessing jointly and derives predictions, attention-derived feature-importance scores, and test sample embeddings from the same forward pass. On 46 classification tasks from three benchmarks of high-dimensional, low-sample-size tables, TabOmics v2.5 with eight ensemble members achieves the highest mean area under the receiver operating characteristic curve (AUROC) among the evaluated models (0.943), outperforming TabPFN-3.5 with eight members on 32 tasks despite having about 30 times fewer parameters. With a single member, TabOmics v2.5 reaches a mean AUROC of 0.941, versus 0.942 for TabPFN-3.5 with eight members, with no significant paired difference under the reported task-level analysis. On synthetic tables, its feature-importance scores achieve feature recovery similar to that of TabPFN-Wide, and its predictions remain above chance at 30,000 features. On breast cancer tasks, the top ranked genes include PAM50 genes, which define the subtype labels, indicating concordance with the label definition rather than independent biological validation. The code, model weights, training recipes, and experimental artifacts are publicly available.

==> figures/architecture.tex <==
% Architecture of TabOmics: the input table as tokens, the stack of L blocks, and the three outputs of the same forward
% pass. Colors (Okabe-Ito): one per feature column, vermillion for the label. Training tokens are solid; test tokens
% are pale with a dashed outline. Coordinates in mm; the natural width is the text width.
\definecolor{archA}{HTML}{0072B2}\definecolor{archB}{HTML}{E69F00}\definecolor{archC}{HTML}{009E73}
\definecolor{archD}{HTML}{CC79A7}\definecolor{archY}{HTML}{D55E00}
\begin{tikzpicture}[x=1mm, y=1mm, >={Stealth[length=3pt, width=2.4pt]}, line width=0.4pt,
  every node/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont, inner sep=0.8pt},
  head/.style={anchor=base, font=\sffamily\fontsize{9}{10}\selectfont\bfseries},
  title/.style={font=\sffamily\fontsize{7}{8}\selectfont\bfseries},
  cell/.style={draw=black!45, line width=0.3pt, minimum height=3.8mm, inner sep=0},
  tok/.style={draw=#1!70!black, fill=#1, line width=0.3pt, minimum size=2.8mm, inner sep=0, rounded corners=0.5pt},
  ttok/.style={draw=#1, fill=#1!30, densely dashed, line width=0.3pt, minimum size=2.8mm, inner sep=0,
               rounded corners=0.5pt},
  box/.style={draw=black!55, fill=white, rounded corners=1.5pt, inner sep=1.4pt, align=center},
  stage/.style={draw=black!55, fill=white, rounded corners=1.5pt},
  arr/.style={->, black!70},
]
% ================================ Input ================================
\node[head] at (31, 1.5) {Input};
\foreach \c/\col in {0/archA, 1/archB, 2/archC, 3/archD} {
  \fill[\col] (9+\c*9.6, -9.5) rectangle ++(9.6, 0.9);
  \foreach \r in {0,...,3} { \node[cell, minimum width=9.6mm] at (13.8+\c*9.6, -11.4-\r*3.8) {(val, $m$)}; }
  \foreach \r in {0,1} { \node[cell, minimum width=9.6mm, fill=black!8] at (13.8+\c*9.6, -27.8-\r*3.8) {(val, $m$)}; }
}
\fill[archY] (47.4, -9.5) rectangle ++(7.4, 0.9);
\foreach \r in {0,...,3} { \node[cell, minimum width=7.4mm] at (51.1, -11.4-\r*3.8) {($y$, 0)}; }
\foreach \r in {0,1} { \node[cell, minimum width=7.4mm, fill=black!8] at (51.1, -27.8-\r*3.8) {(?, 1)}; }
\draw[decorate, decoration={brace, amplitude=2pt}] (9.2, -8) -- (47.2, -8) node[midway, above=2.5pt] {$C$ features};
\node[above=2.5pt] at (51.1, -8) {Label};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}] (8, -9.6) -- (8, -24.7)
  node[midway, left=2pt, rotate=90, anchor=south, align=center] {Training\\rows ($N$)};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}] (8, -25.9) -- (8, -33.5)
  node[midway, left=2pt, rotate=90, anchor=south, align=center] {Test\\rows ($M$)};
% feature-token embedding
\fill[black!6, rounded corners=2pt] (1, -37.5) rectangle (54.8, -66);
\node[title, anchor=west] at (3, -41.5) {Feature-token embedding};
\node[box] (pair) at (9, -48.5) {(val, $m$)};
\node[box, right=3.5 of pair] (lin) {linear};
\node[draw=black!55, fill=white, circle, inner sep=0.3pt, right=3.5 of lin] (plus) {$+$};
\node[tok=archA, right=4 of plus] (token) {};
\node[right=0.8 of token, align=left] {token of\\size $E$};
\node[box, below=3 of plus] (col) {column embedding};
\node[below=0.6 of col, text=black!75] {random vector, linearly projected};
\draw[arr] (pair) -- (lin); \draw[arr] (lin) -- (plus); \draw[arr] (col) -- (plus); \draw[arr] (plus) -- (token);

% ================================ Model ================================
\node[head] at (88, 1.5) {Model};
\node at (86.6, -3.4) {$\times\,L$ blocks ($L = 12$)};
\foreach \d in {2,1} {
  \draw[draw=black!40, fill=black!3, rounded corners=3pt] (64-\d*1.4, -8+\d*1.4) rectangle (112-\d*1.4, -66+\d*1.4);
}
\draw[draw=black!55, fill=black!3, rounded corners=3pt] (64, -8) rectangle (112, -66);
% Both attentions use the same notation: a plain arc joins two tokens that attend to each other; an arrow goes from a
% token to a token it attends to that does not attend back.
% attention between features: one row, label token included; every token attends to every token of the row
\node[stage, minimum width=43mm, minimum height=15.5mm] (fa) at (88, -17.75) {};
\node[title, anchor=west] at (67.5, -12.3) {Attention between features};
\node[anchor=west] at (67.5, -15) {within each row, label token included};
\foreach \i/\col in {0/archA, 1/archB, 2/archC, 3/archD, 4/archY} { \node[tok=\col] (fa\i) at (77+\i*5.5, -23) {}; }
\foreach \i in {0,...,3} {
  \pgfmathtruncatemacro{\n}{\i+1}
  \foreach \j in {\n,...,4} { \draw[black!60, line width=0.3pt] (fa\i.north) to[out=55, in=125, looseness=0.8] (fa\j.north); }
}
% attention between rows: one column (one feature); training rows attend to each other, test rows to training rows only
\node[stage, minimum width=43mm, minimum height=21.5mm] (ra) at (88, -38.75) {};
\node[title, anchor=west] at (67.5, -30.3) {Attention between rows};
\node[anchor=north west, text width=23mm] at (67.5, -32.1) {within each column; test rows attend to training rows only};
\foreach \i/\y in {0/-31.6, 1/-35.4, 2/-39.2} { \node[tok=archC] (tr\i) at (98, \y) {}; }
\foreach \i/\y in {0/-43.4, 1/-47.2} { \node[ttok=archC] (te\i) at (98, \y) {}; }
\foreach \i/\j in {0/1, 1/2, 0/2} { \draw[black!60, line width=0.3pt] (tr\j.west) to[out=150, in=210, looseness=0.8] (tr\i.west); }
\foreach \t in {0,1} { \foreach \i in {0,1,2} {
  \draw[->, >={Stealth[length=2.2pt, width=1.8pt]}, black!60, line width=0.3pt] (te\t.east) to[out=30, in=-30, looseness=0.8] (tr\i.east);
} }
\node[rotate=90] at (106.8, -35.4) {training};
\node[rotate=90, text=black!60] at (106.8, -45.3) {test};
% MLP
\node[stage, minimum width=43mm, minimum height=7.5mm] (mlp) at (88, -55.75) {};
\node[title, anchor=west] at (67.5, -54.4) {MLP};
\node[anchor=west] at (67.5, -57.1) {on every token};
\draw[arr] (fa) -- (ra); \draw[arr] (ra) -- (mlp);
\node[align=center] at (88, -62.5) {each step: residual connection,\\then LayerNorm};

% =============================== Outputs ===============================
\node[head] at (140.5, 1.5) {Outputs};
\node at (140.5, -2.5) {of the same forward pass};
% feature importance, from the attention between features
\node[title] at (150, -9) {Feature-importance scores};
\foreach \i/\h/\col in {0/4.5/archA, 1/2.5/archB, 2/7/archC, 3/3.5/archD} { \fill[\col] (144.9+\i*3.2, -19.5) rectangle ++(2.2, \h); }
\draw[black!55, line width=0.3pt] (144.2, -19.5) -- (156.5, -19.5);
\node[align=center] at (150.4, -22.6) {one score per feature,\\averaged over test rows};
\draw[->, densely dashed, black!70] (fa.east) -- (143.6, -17.75);
% prediction
\node[title] at (146, -28) {Prediction};
\node[box] (dec) at (136, -43.5) {MLP\\decoder};
\foreach \i in {0,...,9} {
  \pgfmathsetmacro{\f}{\i<4 ? 100 : 0}
  \node[draw=black!55, line width=0.3pt, fill=archY!\f, minimum width=2.6mm, minimum height=1.7mm, inner sep=0]
    (lg\i) at (146, -33.35-\i*1.7) {};
}
\draw[decorate, decoration={brace, amplitude=1.5pt}] ($(lg3.south west)-(0.5,0)$) -- ($(lg0.north west)-(0.5,0)$)
  node[midway, left=2pt] {first $K$};
\node[below=0.8 of lg9] {10 logits};
\draw[arr] (dec) -- (dec -| lg0.west);
\draw[arr] (148.1, -35.9) -- (157, -35.9) node[midway, above=0.8pt, text=black] {softmax};
\foreach \i/\h in {0/3.5, 1/6, 2/4.5, 3/2} { \fill[archY] (158.2+\i*2.2, -38.5) rectangle ++(1.6, \h); }
\draw[black!55, line width=0.3pt] (157.7, -38.5) -- (165.3, -38.5);
\node[align=center] at (161.5, -41.7) {class probabilities\\per test row};
% sample embedding
\node[title, anchor=west] at (139.2, -58.8) {Sample embedding};
\foreach \i/\f in {0/100, 1/85, 2/95, 3/80, 4/45, 5/40, 6/55, 7/50, 8/60, 9/45, 10/85, 11/55, 12/25, 13/30, 14/20, 15/12} {
  \node[draw=black!45, line width=0.3pt, fill=archY!\f, minimum width=1.6mm, minimum height=2.6mm, inner sep=0]
    (em\i) at (140.8+\i*1.6, -62.5) {};
}
\node[below=0.8 of em7.south east] {one vector of size $E = 192$ per test row};
% the test-row label tokens after the last block feed the decoder and give the embedding
\draw[black!70] (112, -62.5) -- (136, -62.5);
\draw[arr] (136, -62.5) -- (dec.south);
\draw[arr] (136, -62.5) -- (em0.west);
\fill[black!70] (136, -62.5) circle (0.45);
\node[align=center] at (124, -59.1) {test-row label tokens\\after the last block};
\end{tikzpicture}

